Using Homomorphic hashes in coded blockchains

One of the scalability issues of blockchains is the increase of their sizes which can prevent users from storing them and thus from contributing to the decentralization effort. Recent works developed the concept of coded blockchains, which allow users to store only some coded fragments of the blockchains. However, this solution is not protected against malicious nodes that can propagate erroneous coded fragments. We propose in the paper to add homomorphic hashes to this system. This allows for instantaneous detection of erroneous fragments and thus avoids decoding with wrong data. We describe the integration of this mechanism in coded blockchains and we evaluate its complexity theoretically and by simulation.

==> fig_coded_bc.tex <==
\resizebox{0.48\textwidth}{!}{
\begin{tikzpicture}[empty/.style={draw,thick,rounded corners,inner sep=.0cm}, to/.style={->,>=stealth',semithick,font=\footnotesize}, dot/.style={dotted,semithick,font=\footnotesize}]



\draw(7.9,-4.5) node[empty,minimum width=90, minimum height=80,rectangle split, rectangle split parts=5, rectangle split draw splits=false, rotate=0] (n1) {
\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$F^{(j)}_{0}$
		\end{center}
	} 
\nodepart{two} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$F^{(j)}_{1}$
		\end{center}
	} 
\nodepart{three} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$F^{(j)}_{2}$ 
		\end{center}
	}
\nodepart{four}	
	\parbox[c][1cm]{40pt}{
		\begin{center} 
			$\ldots$
		\end{center}
	}
\nodepart{five}	
	\parbox[c][1cm]{40pt}{
		\begin{center} 

			$F^{(j)}_{k-1}$
		\end{center}
	}
};
	
	
 \draw[dashed] (n1.one split east) -- (n1.one split west);
  \draw[dashed] (n1.two split east) -- (n1.two split west);
   \draw[dashed] (n1.three split east) -- (n1.three split west);
      \draw[dashed] (n1.four split east) -- (n1.four split west);



\draw(0,-3) node[minimum width=35, minimum height=35] (m11) {$\alpha^{(i,j)}_{0}$};
\draw(0,-4) node[minimum width=35, minimum height=35] (m11b) {$\alpha^{(i,j)}_{k}$};
\draw(0,-5) node[minimum width=25, minimum height=35] (m12) {$\ldots$};
\draw(0,-6) node[minimum width=35, minimum height=35] (m13) {$\ldots$};

\draw(0,-3) node[minimum width=35, minimum height=35] (m11) {$\alpha^{(i,j)}_{0}$};
\draw(0,-4) node[minimum width=35, minimum height=35] (m11b) {$\alpha^{(i,j)}_{k}$};
\draw(0,-5) node[minimum width=25, minimum height=35] (m12) {$\ldots$};
\draw(0,-6) node[minimum width=35, minimum height=35] (m13) {$\ldots$};

\draw(1,-3) node[minimum width=25, minimum height=35] (m21) {$\alpha^{(i,j)}_{1}$};
\draw(1,-4) node[minimum width=25, minimum height=35] (m21b) {$\alpha^{(i,j)}_{k+1}$};
\draw(1,-5) node[minimum width=25, minimum height=35] (m22) {$\ldots$};
\draw(1,-6) node[minimum width=25, minimum height=35] (m23) {$\ldots$};

\draw(2,-3) node[minimum width=25, minimum height=35] (m31) {$\alpha^{(i,j)}_{2}$};
\draw(2,-4) node[minimum width=25, minimum height=35] (m31) {$\alpha^{(i,j)}_{k+2}$};
\draw(2,-5) node[minimum width=25, minimum height=35] (m32) {$\ldots$};
\draw(2,-6) node[minimum width=25, minimum height=35] (m33) {$\ldots$};

\draw(3,-3) node[minimum width=25, minimum height=35] (m31) {$\ldots$};
\draw(3,-4) node[minimum width=25, minimum height=35] (m31) {$\ldots$};
\draw(3,-5) node[minimum width=25, minimum height=35] (m32) {$\ldots$};
\draw(3,-6) node[minimum width=25, minimum height=35] (m33) {$\ldots$};


\draw(4,-3) node[minimum width=35, minimum height=35] (m41) {$\alpha^{(i,j)}_{k-1}$};
\draw(4,-4) node[minimum width=35, minimum height=35] (m41b) {$\alpha^{(i,j)}_{2k-1}$};
\draw(4,-5) node[minimum width=25, minimum height=35] (m42) {$\ldots$};
\draw(4,-6) node[minimum width=35, minimum height=35,align=center] (m43) {$\alpha^{(i,j)}_{r.k-1}$};
\draw[thick]
 (m43.south east)to[round right paren] node[yshift=50pt]{} (m41.north east) ;

 \draw[thick]
  (m13.south west)to[round left paren] (m11.north west) ;

\draw(10.5,-4.5) node[] {\LARGE =};

\draw(5.7,-4.5) node[] {\LARGE $\times$};



\draw(13,-4.5) node[empty,minimum width=90, minimum height=80,rectangle split,  rectangle split parts=4, rectangle split draw splits=false, rotate=0] (n1) {
\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(i,j)}_{0}$
		\end{center}
	} 
\nodepart{two} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(i,j)}_{1}$
		\end{center}
	} 
\nodepart{three} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\ldots$
		\end{center}
	} 
\nodepart{four} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(i,j)}_{r-1}$
		\end{center}
	}
};
 \draw[dashed] (n1.one split east) -- (n1.one split west);
  \draw[dashed] (n1.two split east) -- (n1.two split west);
    \draw[dashed] (n1.three split east) -- (n1.three split west);

  \draw(13,-1.5) node[fill=black, rectangle callout, callout absolute pointer={(12,-3)}] {Coded fragment};
  \draw(13,-1.5) node[empty,fill=gray!20, rounded rectangle, text width=3cm, minimum height=20pt, align=center] {Coded fragment};
  

  \draw(9.5,-1.0) node[fill=black, rectangle callout, callout absolute pointer={(8.8,-2.5)}] {Fragment};
   \draw(9.5,-1.0) node[empty,fill=gray!20, rounded rectangle, text width=2.5cm, minimum height=20pt, align=center] {Fragment};
  

  \draw(5.4,-1.0) node[fill=black, rectangle callout, callout absolute pointer={(7.0,-1.95)}] {Block $B^{(j)}$};
    \draw(5.4,-1.0) node[empty,fill=gray!20, rounded rectangle, text width=2.5cm, minimum height=20pt, align=center] {Block $B^{(j)}$};

\end{tikzpicture}}



==> fig_dist_bc.tex <==
\resizebox{0.48\textwidth}{!}{


\begin{tikzpicture}[empty/.style={draw,thick,rounded corners,inner sep=.1cm}, to/.style={<->,>=stealth',semithick,font=\footnotesize}, dot/.style={dotted,semithick,font=\footnotesize}]


\draw(0,0.7) node[empty,minimum width=100, minimum height=20] (n1) {$b_1$};
\draw(0,1.5) node[empty,minimum width=100, minimum height=20] (n1) {$b_3$};
\draw(0,2.3) node[empty,minimum width=100, minimum height=20] (n1) {$b_5$};

\draw(0,3.0) node[minimum width=100, minimum height=20] (n1) {Node 1};

\draw(4,0.7) node[empty,minimum width=100, minimum height=20] (n1) {$b_6$};
\draw(4,1.5) node[empty,minimum width=100, minimum height=20] (n1) {$b_4$};
\draw(4,2.3) node[empty,minimum width=100, minimum height=20] (n1) {$b_2$};

\draw(4,3.0) node[minimum width=100, minimum height=20] (n1) {Node 2};

\draw(8,0.7) node[empty,minimum width=100, minimum height=20] (n1) {$b_1$};
\draw(8,1.5) node[empty,minimum width=100, minimum height=20] (n1) {$b_2$};
\draw(8,2.3) node[empty,minimum width=100, minimum height=20] (n1) {$b_3$};

\draw(8,3.0) node[minimum width=100, minimum height=20] (n1) {Node 3};

\draw(12,0.7) node[empty,minimum width=100, minimum height=20] (n1) {$b_4$};
\draw(12,1.5) node[empty,minimum width=100, minimum height=20] (n1) {$b_5$};
\draw(12,2.3) node[empty,minimum width=100, minimum height=20] (n1) {$b_6$};

\draw(12,3.0) node[minimum width=100, minimum height=20] (n1) {Node 4};

\end{tikzpicture}}

==> fig_recover_block.tex <==
\resizebox{0.98\textwidth}{!}{


\begin{tikzpicture}[empty/.style={draw,thick,rounded corners,inner sep=.0cm}, to/.style={->,>=stealth',semithick,font=\footnotesize}, dot/.style={dotted,semithick,font=\footnotesize}]


\draw(-1,2) node[] (n11) {\includegraphics[decodearray={1 0.8 0 1 0 1},scale=0.4]{images/man.png}};


\draw(n11.south) node[anchor=north,empty,minimum width=90, minimum height=100,rectangle split,  rectangle split parts=5, rectangle split draw splits=false, rotate=0, color=red] (n11) {
\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(1,j)}_{0}$
		\end{center}
	} 
\nodepart{two} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(1,j)}_{1}$
		\end{center}
	} 
\nodepart{three} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(1,j)}_{2}$
		\end{center}
	} 
\nodepart{four} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(1,j)}_{3}$
		\end{center}
	}
\nodepart{five} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(1,j)}_{4}$
		\end{center}
	}	

};
 \draw[dashed, color=red] (n11.one split east) -- (n11.one split west);
  \draw[dashed, color=red] (n11.two split east) -- (n11.two split west);
    \draw[dashed, color=red] (n11.three split east) -- (n11.three split west);
        \draw[dashed, color=red] (n11.four split east) -- (n11.four split west);
    
    
    \draw(5.4,3.5) node[] (n21) {\includegraphics[decodearray={0 1 0.6 0.9 0 1},scale=0.4]{images/man.png}};


\draw(n21.south) node[anchor=north,empty,minimum width=90, minimum height=60,rectangle split,  rectangle split parts=3, rectangle split draw splits=false, rotate=0, color=green!40!black] (n21) {
\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(2,j)}_{0}$
		\end{center}
	} 
\nodepart{two} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(2,j)}_{1}$
		\end{center}
	} 
\nodepart{three} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(2,j)}_{2}$
		\end{center}
	} 

};
 \draw[dashed, color=green!40!black] (n21.one split east) -- (n21.one split west);
  \draw[dashed, color=green!40!black] (n21.two split east) -- (n21.two split west);

   
   
    \draw(3,-1.2) node[] (n31) {\includegraphics[decodearray={0 1 0 1 0.8 0.8},scale=0.4]{images/man.png}};


\draw(n31.south) node[anchor=north,empty,minimum width=90, minimum height=40,rectangle split,  rectangle split parts=2, rectangle split draw splits=false, rotate=0, color=blue!80!black] (n31) {
\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(3,j)}_{0}$
		\end{center}
	} 
\nodepart{two} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(3,j)}_{1}$
		\end{center}
	} 

};
 \draw[dashed, color=blue!80!black] (n31.one split east) -- (n31.one split west);
 
 
 
\draw(10,2) node[] (n41) {\includegraphics[scale=0.4]{images/man.png}};


\draw(n41.south) node[anchor=east,empty,minimum width=90, minimum height=120,rectangle split,  rectangle split parts=5, rectangle split draw splits=false, rotate=90, color=black] (n41) {
\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(4,j)}_{0}$
		\end{center}
	} 
\nodepart{two} 
			\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	}
	
\nodepart{three} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	} 
\nodepart{four} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	}
\nodepart{five} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	}	


};
 \draw[dashed] (n41.one split east) -- (n41.one split west);
  \draw[dashed] (n41.two split east) -- (n41.two split west);
    \draw[dashed] (n41.three split east) -- (n41.three split west);
        \draw[dashed] (n41.four split east) -- (n41.four split west);
    
 
\draw[draw=none](n41.three east) --node[empty, minimum width=80pt, minimum height=25pt,draw=red, rotate=90] (r2) {$\mathfrak{F}^{(1,j)}_{0}$} (n41.three west);
\draw[to]([yshift=55pt]n11.east) to[out = 0, in = 240, looseness = 0.6] (r2.west);

\draw[draw=none](n41.five east) --node[empty, minimum width=80pt, minimum height=25pt,draw=green!40!black, rotate=90] (r3) {$\mathfrak{F}^{(2,j)}_{0}$} (n41.five west);
\draw[to]([yshift=30pt]n21.east) to[out = 0, in = 120, looseness = 0.8] (r3.east); 
 
\draw[draw=none](n41.two east) --node[empty, minimum width=80pt, minimum height=25pt,draw=green!40!black, rotate=90] (r4) {$\mathfrak{F}^{(2,j)}_{1}$} (n41.two west);    
\draw[to]([yshift=5pt]n21.east) to[out = 30, in = 120, looseness = 0.8] (r4.east);
    
\draw[draw=none](n41.four east) --node[empty, minimum width=80pt, minimum height=25pt,draw=blue!80!black, rotate=90] (r5) {$\mathfrak{F}^{(3,j)}_{0}$} (n41.four west);    
\draw[to]([yshift=15pt]n31.east) to[out = 0, in = 240, looseness = 0.5] (r5.west);    


\draw(14.5,1.5) node[minimum width=25, minimum height=25] (m11) {$\alpha^{(4,j)}_{0}$};
\draw(14.5,0.5) node[minimum width=25, minimum height=25] (m12) {$\alpha^{(4,j)}_{1}$};
\draw(14.5,-0.5) node[minimum width=25, minimum height=25] (m13) {$\alpha^{(4,j)}_{2}$};
\draw(14.5,-1.5) node[minimum width=25, minimum height=25] (m13) {$\alpha^{(4,j)}_{3}$};
\draw(14.5,-2.5) node[minimum width=25, minimum height=25] (m13) {$\alpha^{(4,j)}_{4}$};


\draw(15.5,1.5) node[minimum width=25, minimum height=25,color=green!40!black] (m21) {$\alpha^{(2,j)}_{5}$};
\draw(15.5,0.5) node[minimum width=25, minimum height=25,color=green!40!black] (m22) {$\alpha^{(2,j)}_{6}$};
\draw(15.5,-0.5) node[minimum width=25, minimum height=25,color=green!40!black] (m23) {$\alpha^{(2,j)}_{7}$};
\draw(15.5,-1.5) node[minimum width=25, minimum height=25,color=green!40!black] (m23) {$\alpha^{(2,j)}_{8}$};
\draw(15.5,-2.5) node[minimum width=25, minimum height=25,color=green!40!black] (m23) {$\alpha^{(2,j)}_{9}$};


\draw(16.5,1.5) node[minimum width=25, minimum height=25,color=red] (m31) {$\alpha^{(1,j)}_{0}$};
\draw(16.5,0.5) node[minimum width=25, minimum height=25,color=red] (m32) {$\alpha^{(1,j)}_{1}$};
\draw(16.5,-0.5) node[minimum width=25, minimum height=25,color=red] (m33) {$\alpha^{(1,j)}_{2}$};
\draw(16.5,-1.5) node[minimum width=25, minimum height=25,color=red] (m33) {$\alpha^{(1,j)}_{3}$};
\draw(16.5,-2.5) node[minimum width=25, minimum height=25,color=red] (m33) {$\alpha^{(1,j)}_{4}$};


\draw(17.5,1.5) node[minimum width=25, minimum height=25,color=blue!80!black] (m41) {$\alpha^{(3,j)}_{0}$};
\draw(17.5,0.5) node[minimum width=25, minimum height=25,color=blue!80!black] (m42) {$\alpha^{(3,j)}_{1}$};
\draw(17.5,-0.5) node[minimum width=25, minimum height=25,color=blue!80!black] (m43) {$\alpha^{(3,j)}_{2}$};
\draw(17.5,-1.5) node[minimum width=25, minimum height=25,color=blue!80!black] (m44) {$\alpha^{(3,j)}_{3}$};
\draw(17.5,-2.5) node[minimum width=25, minimum height=25,color=blue!80!black] (m45) {$\alpha^{(3,j)}_{4}$};



\draw(18.5,1.5) node[minimum width=25, minimum height=25,color=green!40!black] (m51) {$\alpha^{(2,j)}_{0}$};
\draw(18.5,0.5) node[minimum width=25, minimum height=25,color=green!40!black] (m52) {$\alpha^{(2,j)}_{1}$};
\draw(18.5,-0.5) node[minimum width=25, minimum height=25,color=green!40!black] (m53) {$\alpha^{(2,j)}_{2}$};
\draw(18.5,-1.5) node[minimum width=25, minimum height=25,color=green!40!black] (m53) {$\alpha^{(2,j)}_{3}$};
\draw(18.5,-2.5) node[minimum width=25, minimum height=25,color=green!40!black] (m53) {$\alpha^{(2,j)}_{4}$};




 \draw[thick]
 (m53.south east)to[round right paren] node[yshift=70pt]{-1} (m51.north east) ;
 \draw[thick]
  (m13.south west)to[round left paren] (m11.north west) ;

\draw(13,-0.5) node[] {\LARGE $\times$};
\draw(20,-0.5) node[] {\LARGE =};

\draw(23.2,-0.5) node[anchor=center,empty,minimum width=90, minimum height=120,rectangle split,  rectangle split parts=5, rectangle split draw splits=false, rotate=90, color=black] (n41) {\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
		
		\end{center}
	} 
\nodepart{two} 
			\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	}
	
\nodepart{three} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			\rotatebox[origin=c]{270}{$B^{(j)}$}
		\end{center}
	} 
\nodepart{four} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	}
\nodepart{five} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	}	

};
\end{tikzpicture}
}


==> fig_simp_exa.tex <==
\contourlength{1pt}
\resizebox{0.48\textwidth}{!}{

\begin{tikzpicture}[empty/.style={draw,thick,rounded corners,inner sep=.0cm}, to/.style={->,>=stealth',semithick,font=\footnotesize}, dot/.style={dotted,semithick,font=\footnotesize}]

\draw(9.3,-4.8) node[anchor=south,empty, minimum width=500, minimum height=90,color=purple] (z1) {};
\draw(9.3,-4.8) node[minimum width=490, minimum height=5, fill=white] (z1) {};
\draw(9.3,-5.2) node[anchor=north,empty, minimum width=500, minimum height=160,color=brown] (z2) {};
\draw(9.3,-5.2) node[minimum width=490, minimum height=5, fill=white] (z21) {};
\draw(0.2,-5.2) node[anchor=east,minimum width=160, rotate=90,color=brown] {\Large decoding};
\draw(0.2,-4.8) node[anchor=west,minimum width=90, rotate=90,color=purple] {\Large encoding};

\draw(5,-5) node [color=red] { \resizebox{!}{50pt}{\ding{55}}  };

\draw(7.8,-5) node [color=red] { \resizebox{!}{50pt}{\ding{55}}  };

\draw(13.6,-5) node [color=red] { \resizebox{!}{50pt}{\ding{55}}  };





\draw(2.2,-5) node[empty,minimum width=78, minimum height=40] (c1) {$b_1$};
\draw(5.0,-5) node[empty,minimum width=78, minimum height=40] (c2) {\contour{white}{$b_2$}};
\draw(7.8,-5) node[empty,minimum width=78, minimum height=40] (c3) {\contour{white}{$b_3$}};
\draw(10.8,-5) node[empty,minimum width=78, minimum height=40, align=center, inner sep=.0cm, draw=green!30!black] (c4) {$c_{1}=\alpha_{1,1}b_{1}+$\\$\alpha_{1,2}b_{2}+\alpha_{1,3}b_{3}$};
\draw(13.6,-5) node[empty,minimum width=78, minimum height=40, align=center, inner sep=.0cm, draw=green!30!black] (c5) {\contour{white}{$c_{2}=\alpha_{2,1}b_{1}+$}\\\contour{white}{$\alpha_{2,2}b_{2}+\alpha_{2,3}b_{3}$}};
\draw(16.4,-5) node[empty,minimum width=78, minimum height=40, align=center, inner sep=.0cm, draw=green!30!black] (c6) {$c_{3}=\alpha_{3,1}b_{1}+$\\$\alpha_{3,2}b_{2}+\alpha_{3,3}b_{3}$};








\draw[decorate,decoration={brace,raise=0.2cm,amplitude=10pt},thick]
([yshift=0pt]c1.north west) --node[midway, yshift=23pt,align=left,color=black!30!black,minimum width=80pt]{Data blocks} ([yshift=0pt]c3.north east) ;

\draw[decorate,decoration={brace,raise=0.2cm,amplitude=10pt},thick, color=green!30!black]
(c4.north west) --node[midway,yshift=23pt,align=left,color=black!30!black,minimum width=80pt]{Coded blocks} (c6.north east) ;





\draw(8.4,-2.3) node[minimum width=25, minimum height=25] (m11) {$\alpha_{1,1}$};
\draw(8.4,-2.8) node[minimum width=25, minimum height=25] (m12) {$\alpha_{1,2}$};
\draw(8.4,-3.3) node[minimum width=25, minimum height=25] (m13) {$\alpha_{1,3}$};

\draw(9.3,-2.3) node[minimum width=25, minimum height=25] (m21) {$\alpha_{2,1}$};
\draw(9.3,-2.8) node[minimum width=25, minimum height=25] (m22) {$\alpha_{2,2}$};
\draw(9.3,-3.3) node[minimum width=25, minimum height=25] (m23) {$\alpha_{2,3}$};

\draw(10.2,-2.3) node[minimum width=25, minimum height=25] (m31) {$\alpha_{3,1}$};
\draw(10.2,-2.8) node[minimum width=25, minimum height=25] (m32) {$\alpha_{3,2}$};
\draw(10.2,-3.3) node[minimum width=25, minimum height=25] (m33) {$\alpha_{3,3}$};

\draw[thick]
 ([xshift=-5pt]m33.south east)to[round right paren] node[yshift=0pt](lme){} ([xshift=-5pt]m31.north east) ;
 \draw[thick]
  ([xshift=5pt]m13.south west)to[round left paren] node[xshift=-10pt](lm){\Large $\times$} ([xshift=5pt]m11.north west) ;

\draw[to,thick] (c1.north) to[out = 90, in = 180, looseness = 0.8] (lm);
\draw[to,thick] ([xshift=25pt]c2.north) to[out = 90, in = 180, looseness = 0.5] (lm);
\draw[to,thick] ([xshift=-30pt]c3.north) to[out = 90, in = 180, looseness = 0.5] (lm);

\draw[to,thick] (lme) to[out = 0, in = 90, looseness = 0.5] ([xshift=30pt]c4.north);
\draw[to,thick] (lme) to[out = 0, in = 90, looseness = 0.5] ([xshift=-25pt]c5.north);
\draw[to,thick] (lme) to[out = 0, in = 90, looseness = 0.8] (c6.north);


\draw(3,-7) node[minimum width=25, minimum height=25] (m11) {$1$};
\draw(3,-8.5) node[minimum width=25, minimum height=25] (m12) {$\alpha_{1,1}$};
\draw(3,-10) node[minimum width=25, minimum height=25] (m13) {$\alpha_{3,1}$};

\draw(4,-7) node[minimum width=25, minimum height=25] (m21) {$0$};
\draw(4,-8.5) node[minimum width=25, minimum height=25] (m22) {$\alpha_{1,2}$};
\draw(4,-10) node[minimum width=25, minimum height=25] (m23) {$\alpha_{3,2}$};

\draw(5,-7) node[minimum width=25, minimum height=25] (m31) {$0$};
\draw(5,-8.5) node[minimum width=25, minimum height=25] (m32) {$\alpha_{1,3}$};
\draw(5,-10) node[minimum width=25, minimum height=25] (m33) {$\alpha_{3,3}$};
 \draw[thick]

 (m33.south east)to[round right paren] node[yshift=50pt]{-1} (m31.north east) ;
 \draw[thick]
  (m13.south west)to[round left paren] (m11.north west) ;


\draw(9.5,-7) node[empty,minimum width=78, minimum height=40,color=black!30!black,align=center,inner sep=.1cm] (f1) {$b_1$};
\draw(9.5,-8.5) node[empty,minimum width=78, minimum height=40,draw=green!30!black,align=center,inner sep=.1cm] (f2) {$c_{1}=\alpha_{1,1}b_{1}+$\\$\alpha_{1,2}b_{2}+\alpha_{1,3}b_{3}$};
\draw(9.5,-10) node[empty,minimum width=78, minimum height=40,draw=green!30!black,align=center,inner sep=.1cm] (f3) {$c_{3}=\alpha_{3,1}b_{1}+$\\$\alpha_{3,2}b_{2}+\alpha_{3,3}b_{3}$};



\draw[to] (c1.south) to[out = 270, in = 160, looseness = 0.6] (f1);
\draw[to] ([xshift=20pt]c4.south) to[out = 270, in = 0, looseness = 0.5] (f2);
\draw[to] ([xshift=-30]c6.south) to[out = 270, in = 40, looseness = 0.6] (12.5,-6.3) to[out = 220, in = 0, looseness = 0.8] (f3);


\draw(15,-7.0) node[empty,minimum width=78, minimum height=40,align=center,inner sep=.1cm] (n1) {$b_{1}$};
\draw(15,-8.5) node[empty,minimum width=78, minimum height=40,align=center,inner sep=.1cm] (n1) {$b_{2}$};
\draw(15,-10) node[empty,minimum width=78, minimum height=40,align=center,inner sep=.1cm] (n1) {$b_{3}$};

\draw(12.3,-8.5) node[] {\LARGE =};
\draw(7,-8.5) node[] {\LARGE $\times$};


\end{tikzpicture}}



==> fig_trad_bc.tex <==
\resizebox{0.48\textwidth}{!}{

\begin{tikzpicture}[empty/.style={draw,thick,rounded corners,inner sep=.1cm}, to/.style={<->,>=stealth',semithick,font=\footnotesize}, dot/.style={dotted,semithick,font=\footnotesize}]


\draw(0,-0.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_1$};
\draw(0,-1.6) node[empty,minimum width=100, minimum height=20] (n1) {$b_2$};
\draw(0,-2.4) node[empty,minimum width=100, minimum height=20] (n1) {$b_3$};
\draw(0,-3.2) node[empty,minimum width=100, minimum height=20] (n1) {$b_4$};
\draw(0,-4.0) node[empty,minimum width=100, minimum height=20] (n1) {$b_5$};
\draw(0,-4.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_6$};
\draw(0,0) node[minimum width=100, minimum height=20] (n1) {Node 1};


\draw(4,-0.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_1$};
\draw(4,-1.6) node[empty,minimum width=100, minimum height=20] (n1) {$b_2$};
\draw(4,-2.4) node[empty,minimum width=100, minimum height=20] (n1) {$b_3$};
\draw(4,-3.2) node[empty,minimum width=100, minimum height=20] (n1) {$b_4$};
\draw(4,-4.0) node[empty,minimum width=100, minimum height=20] (n1) {$b_5$};
\draw(4,-4.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_6$};
\draw(4,0) node[minimum width=100, minimum height=20] (n1) {Node 2};

\draw(8,-0.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_1$};
\draw(8,-1.6) node[empty,minimum width=100, minimum height=20] (n1) {$b_2$};
\draw(8,-2.4) node[empty,minimum width=100, minimum height=20] (n1) {$b_3$};
\draw(8,-3.2) node[empty,minimum width=100, minimum height=20] (n1) {$b_4$};
\draw(8,-4.0) node[empty,minimum width=100, minimum height=20] (n1) {$b_5$};
\draw(8,-4.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_6$};
\draw(8,0) node[minimum width=100, minimum height=20] (n1) {Node 3};

\draw(12,-0.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_1$};
\draw(12,-1.6) node[empty,minimum width=100, minimum height=20] (n1) {$b_2$};
\draw(12,-2.4) node[empty,minimum width=100, minimum height=20] (n1) {$b_3$};
\draw(12,-3.2) node[empty,minimum width=100, minimum height=20] (n1) {$b_4$};
\draw(12,-4.0) node[empty,minimum width=100, minimum height=20] (n1) {$b_5$};
\draw(12,-4.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_6$};
\draw(12,0) node[minimum width=100, minimum height=20] (n1) {Node 4};

\end{tikzpicture}}

==> fig_trad_sys.tex <==
\contourlength{1pt}
\resizebox{0.48\textwidth}{!}{

\begin{tikzpicture}[empty/.style={draw,thick,rounded corners,inner sep=.0cm}, to/.style={->,>=stealth',semithick,font=\footnotesize}, dot/.style={dotted,semithick,font=\footnotesize}]

\draw(5,0) node [color=red] { \resizebox{!}{50pt}{\ding{55}}  };

\draw(7.8,0) node [color=red] { \resizebox{!}{50pt}{\ding{55}}  };

\draw(13.6,0) node [color=red] { \resizebox{!}{50pt}{\ding{55}}  };



\draw(2.2,0) node[empty,minimum width=78, minimum height=40] (n1) {\contour{white}{$b_1$}};
\draw(5.0,0) node[empty,minimum width=78, minimum height=40] (n2) {\contour{white}{$b_2$}};
\draw(7.8,0) node[empty,minimum width=78, minimum height=40] (n3) {\contour{white}{$b_3$}};
\draw(10.8,0) node[empty,minimum width=78, minimum height=40, draw=red!70!black] (n4) {\contour{white}{$b_1$}};
\draw(13.6,0) node[empty,minimum width=78, minimum height=40, draw=red!70!black] (n5) {\contour{white}{$b_2$}};
\draw(16.4,0) node[empty,minimum width=78, minimum height=40, draw=red!70!black] (n6) {\contour{white}{$b_3$}};







\draw[decorate,decoration={brace,raise=0.2cm,amplitude=10pt},thick]
(n1.north west) --node[midway,yshift=23pt,align=left,color=black!30!black,minimum width=80pt](db){Data blocks} (n3.north east) ;

\draw[decorate,decoration={brace,raise=0.2cm,amplitude=10pt},thick, color=red!70!black]
(n4.north west) --node[midway,yshift=23pt,align=left,color=black!50!black,minimum width=80pt]{Copy of data blocks} (n6.north east) ;


\draw(9.3,-1.5) node[starburst, draw, minimum width=3cm, minimum height=1cm,red,fill=orange,line width=1.5pt,text=black](boom)
{$b_2$ lost!};
\draw[to,thick] (n2.south) to[out = 270, in = 180, looseness = 0.5] (boom);
\draw[to,thick] (n5.south) to[out = 270, in = 0, looseness = 0.5] (boom);

\end{tikzpicture}}

==> hash_homomorphe_decomposition.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp12506507225281394] 
\draw   (91,51) -- (214,51) -- (214,201) -- (91,201) -- cycle ;
%Shape: Rectangle [id:dp31677067188133345] 
\draw   (359,51) -- (400,51) -- (400,81) -- (359,81) -- cycle ;
%Shape: Rectangle [id:dp7230664950821442] 
\draw   (318,51) -- (359,51) -- (359,81) -- (318,81) -- cycle ;
%Shape: Rectangle [id:dp47104381661215067] 
\draw   (277,51) -- (318,51) -- (318,81) -- (277,81) -- cycle ;
%Shape: Rectangle [id:dp2942500858906163] 
\draw   (359,81) -- (400,81) -- (400,111) -- (359,111) -- cycle ;
%Shape: Rectangle [id:dp306730169280635] 
\draw   (318,81) -- (359,81) -- (359,111) -- (318,111) -- cycle ;
%Shape: Rectangle [id:dp5976937547462788] 
\draw   (277,81) -- (318,81) -- (318,111) -- (277,111) -- cycle ;
%Shape: Rectangle [id:dp5385066049277323] 
\draw   (359,111) -- (400,111) -- (400,141) -- (359,141) -- cycle ;
%Shape: Rectangle [id:dp6052232250800258] 
\draw   (318,111) -- (359,111) -- (359,141) -- (318,141) -- cycle ;
%Shape: Rectangle [id:dp33659997820923815] 
\draw   (277,111) -- (318,111) -- (318,141) -- (277,141) -- cycle ;
%Shape: Rectangle [id:dp21412580342895926] 
\draw   (359,141) -- (400,141) -- (400,171) -- (359,171) -- cycle ;
%Shape: Rectangle [id:dp14242443695259288] 
\draw   (318,141) -- (359,141) -- (359,171) -- (318,171) -- cycle ;
%Shape: Rectangle [id:dp341758879761219] 
\draw   (277,141) -- (318,141) -- (318,171) -- (277,171) -- cycle ;
%Shape: Rectangle [id:dp318645593098581] 
\draw   (359,171) -- (400,171) -- (400,201) -- (359,201) -- cycle ;
%Shape: Rectangle [id:dp029237391031809556] 
\draw   (318,171) -- (359,171) -- (359,201) -- (318,201) -- cycle ;
%Shape: Rectangle [id:dp17288642873740256] 
\draw   (277,171) -- (318,171) -- (318,201) -- (277,201) -- cycle ;
%Straight Lines [id:da4995021184232906] 
\draw    (220,126) -- (268,126) ;
\draw [shift={(270,126)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (279,54.4) node [anchor=north west][inner sep=0.75pt]    {$f_{( 1,1)}$};
% Text Node
\draw (361,54.4) node [anchor=north west][inner sep=0.75pt]    {$f_{( 1,k)}$};
% Text Node
\draw (279,174.4) node [anchor=north west][inner sep=0.75pt]    {$f_{( m,1)}$};
% Text Node
\draw (361,174.4) node [anchor=north west][inner sep=0.75pt]    {$f_{( m,k)}$};
% Text Node
\draw (320,54.4) node [anchor=north west][inner sep=0.75pt]    {$..$};
% Text Node
\draw (279,84.4) node [anchor=north west][inner sep=0.75pt]    {$..$};
% Text Node
\draw (279,114.4) node [anchor=north west][inner sep=0.75pt]    {$..$};
% Text Node
\draw (279,144.4) node [anchor=north west][inner sep=0.75pt]    {$..$};
% Text Node
\draw (320,174.4) node [anchor=north west][inner sep=0.75pt]    {$..$};
% Text Node
\draw (320,114.4) node [anchor=north west][inner sep=0.75pt]    {$..$};
% Text Node
\draw (361,114.4) node [anchor=north west][inner sep=0.75pt]    {$..$};
% Text Node
\draw (320,84.4) node [anchor=north west][inner sep=0.75pt]    {$..$};
% Text Node
\draw (361,84.4) node [anchor=north west][inner sep=0.75pt]    {$..$};
% Text Node
\draw (320,144.4) node [anchor=north west][inner sep=0.75pt]    {$..$};
% Text Node
\draw (361,144.4) node [anchor=north west][inner sep=0.75pt]    {$..$};


\end{tikzpicture}

==> systeme_hash_homomorphe.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp660022436902334] 
\draw   (30,47) -- (140.5,47) -- (140.5,77) -- (30,77) -- cycle ;
%Rounded Rect [id:dp14274340740892333] 
\draw   (161,52.9) .. controls (161,49.64) and (163.64,47) .. (166.9,47) -- (195.1,47) .. controls (198.36,47) and (201,49.64) .. (201,52.9) -- (201,70.6) .. controls (201,73.86) and (198.36,76.5) .. (195.1,76.5) -- (166.9,76.5) .. controls (163.64,76.5) and (161,73.86) .. (161,70.6) -- cycle ;
%Shape: Rectangle [id:dp8224881287765142] 
\draw   (31,157) -- (139.5,157) -- (139.5,188) -- (31,188) -- cycle ;
%Rounded Rect [id:dp044694845203208766] 
\draw   (160,162.3) .. controls (160,158.82) and (162.82,156) .. (166.3,156) -- (193.7,156) .. controls (197.18,156) and (200,158.82) .. (200,162.3) -- (200,181.2) .. controls (200,184.68) and (197.18,187.5) .. (193.7,187.5) -- (166.3,187.5) .. controls (162.82,187.5) and (160,184.68) .. (160,181.2) -- cycle ;
%Shape: Rectangle [id:dp36221429453930565] 
\draw   (30,207) -- (139.5,207) -- (139.5,237) -- (30,237) -- cycle ;
%Rounded Rect [id:dp3582554129247506] 
\draw   (160,213.4) .. controls (160,210.14) and (162.64,207.5) .. (165.9,207.5) -- (193.1,207.5) .. controls (196.36,207.5) and (199,210.14) .. (199,213.4) -- (199,231.1) .. controls (199,234.36) and (196.36,237) .. (193.1,237) -- (165.9,237) .. controls (162.64,237) and (160,234.36) .. (160,231.1) -- cycle ;
%Shape: Rectangle [id:dp18469553274192085] 
\draw   (253,47) -- (361,47) -- (361,76) -- (253,76) -- cycle ;
%Rounded Rect [id:dp02735775344049385] 
\draw   (372,52.9) .. controls (372,49.64) and (374.64,47) .. (377.9,47) -- (405.1,47) .. controls (408.36,47) and (411,49.64) .. (411,52.9) -- (411,70.6) .. controls (411,73.86) and (408.36,76.5) .. (405.1,76.5) -- (377.9,76.5) .. controls (374.64,76.5) and (372,73.86) .. (372,70.6) -- cycle ;
%Shape: Rectangle [id:dp18456817564296446] 
\draw   (250,156) -- (361,156) -- (361,188) -- (250,188) -- cycle ;
%Rounded Rect [id:dp38862011494158244] 
\draw   (372,162.3) .. controls (372,158.82) and (374.82,156) .. (378.3,156) -- (404.7,156) .. controls (408.18,156) and (411,158.82) .. (411,162.3) -- (411,181.2) .. controls (411,184.68) and (408.18,187.5) .. (404.7,187.5) -- (378.3,187.5) .. controls (374.82,187.5) and (372,184.68) .. (372,181.2) -- cycle ;
%Curve Lines [id:da4509177126396806] 
\draw    (195.1,76.5) .. controls (210.8,87) and (189,185) .. (243,193) .. controls (296.19,200.88) and (351.81,219.43) .. (377.35,196.1) ;
\draw [shift={(378.5,195)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2318420771678289] 
\draw    (193.7,187.5) .. controls (209.4,198) and (190.5,197) .. (244.5,205) .. controls (297.69,212.88) and (349.91,235.31) .. (375.36,212.09) ;
\draw [shift={(376.5,211)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5151347440693586] 
\draw    (199,231.1) .. controls (218,234) and (193.5,229) .. (247.5,237) .. controls (300.69,244.88) and (349.03,251.79) .. (374.36,228.1) ;
\draw [shift={(375.5,227)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da013040572492236002] 
\draw    (405.1,76.5) .. controls (439.4,79) and (466,256) .. (421,257) .. controls (376.67,257.99) and (350.78,264.79) .. (373.91,241.1) ;
\draw [shift={(375,240)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (68,50.9) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{F}^{( 1,j)}_{1}$};
% Text Node
\draw (69,159.9) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{F}^{( 3,j)}_{1}$};
% Text Node
\draw (70,209.9) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{F}^{( 3,j)}_{2}$};
% Text Node
\draw (293,49.9) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{F}^{( 2,j)}_{1}$};
% Text Node
\draw (293,159.9) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{F}^{( 4,j)}_{1}$};
% Text Node
\draw (166,52.4) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{h}^{( 1,j)}_{1}$};
% Text Node
\draw (164,163.4) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{h}^{( 3,j)}_{1}$};
% Text Node
\draw (165.9,210.9) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{h}^{( 3,j)}_{2}$};
% Text Node
\draw (375,52.4) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{h}^{( 2,j)}_{1}$};
% Text Node
\draw (375,163.4) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{h}^{( 4,j)}_{1}$};
% Text Node
\draw (132,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$N^{( 1)}$};
% Text Node
\draw (129,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$N^{( 3)}$};
% Text Node
\draw (346,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$N^{( 2)}$};
% Text Node
\draw (352,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$N^{( 4)}$};


\end{tikzpicture}

